A new approach to the representation theory of the partition category

We explain a new approach to the representation theory of the partition category based on a reformulation of the definition of the Jucys-Murphy elements introduced originally by Halverson and Ram and developed further by Enyang. Our reformulation involves a new graphical monoidal category, the affine partition category, which is defined here as a certain monoidal subcategory of Khovanov's Heisenberg category. We use the Jucys-Murphy elements to construct some special projective functors, then apply these functors to give self-contained proofs of results of Comes and Ostrik on blocks of Deligne's category Rep(S_t).

==> (inline-0) <==
\begin{tikzpicture}[anchorbase]
  \draw[-,thick] (0,0.05)--(0,0.55);
  \node at (0,0) {$\dt$};
  \node at (0,0.6) {$\dt$};
  \end{tikzpicture}
= \begin{tikzpicture}[anchorbase,scale=1.8]
  \draw[<-](0.2,0)to[out=down,in=down,looseness=1.7](0.5,0);
  \draw[->](0.2,0)to[out=up,in=up,looseness=1.7](0.5,0);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[-,thick] (0.4,0) to (0.4,0.4) to (0,0.8);
\draw[-,thick] (0.4,0.4) to (0.8,0.8);
\draw[-,thick] (0.4,0.2) to (0.7,0.2);
\node at (0.7,0.2) {$\bullet$};
\end{tikzpicture}\ &=\ \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0.4,0) to (0.4,0.4) to (0,0.8);
\draw[-,thick] (0.4,0.4) to (0.8,0.8);
\draw[-,thick] (0.6,0.6) to (0.9,0.6);
\node at (0.9,0.6) {$\bullet$};
\end{tikzpicture}\ ,
&\begin{tikzpicture}[anchorbase]
\draw[-,thick] (0.4,0) to (0.4,0.4) to (0,0.8);
\draw[-,thick] (0.4,0.4) to (0.8,0.8);
\draw[-,thick] (0.4,0.65) to (0.15,0.65);
\node at (0.4,0.65) {$\bullet$};
\end{tikzpicture}\ &=\ \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0.4,0) to (0.4,0.4) to (0,0.8);
\draw[-,thick] (0.4,0.4) to (0.8,0.8);
\draw[-,thick] (0.4,0.65) to (0.65,0.65);
\node at (0.4,0.65) {$\bullet$};
\end{tikzpicture}\ ,&
\begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0.08) to (0,0.6);
\draw[-,thick] (-0.3,0.3) to (0,0.3);
\node at (-0.3,0.3) {$\bullet$};
\node at (0,0) {$\dt$};
\end{tikzpicture}\ &=\ \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0.08) to (0,0.6);
\draw[-,thick] (0.3,0.3) to (0,0.3);
\node at (0.3,0.3) {$\bullet$};
\node at (0,0) {$\dt$};
\end{tikzpicture}\ ,&
\begin{tikzpicture}[anchorbase]
\draw[-,thick](0,0)--(0,0.9);
\draw[-,thick](-0.3,0.3)--(0,0.3);
\draw[-,thick](0.3,0.6)--(0,0.6);
\node at (-0.3,0.3) {$\bullet$};
\node at (0.3,0.6) {$\bullet$};
\end{tikzpicture}\ =\ \begin{tikzpicture}[anchorbase]
\draw[-,thick](0,0)--(0,0.9);
\draw[-,thick](-0.3,0.6)--(0,0.6);
\draw[-,thick](0.3,0.3)--(0,0.3);
\node at (-0.3,0.6) {$\bullet$};
\node at (0.3,0.3) {$\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.8]
\draw[-,thick](0,0)--(0,0.4);
\draw[-,thick](0,0.2)--(0.15,0.2);
\node  at (0.15,0.2) {$\bullet$};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0.4,0.4)--(0.4,0.8);
\draw[-,thick] (0.4,0.4)--(0.75,.05);
\node at (0.8,0) {$\dt$};
\draw[-,thick] (0.4,0.15)--(0.65,0.15);
\node at (0.4,0.15) {$\bullet$};
\end{tikzpicture} = \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0.8)--(0.4,0.4)--(0.4,0);
\draw[-,thick] (0.4,0.4)--(0.75,.75);
\node at (0.8,0.8) {$\dt$};
\draw[-,thick] (0.4,0.65)--(0.65,0.65);
\node at (0.4,0.65) {$\bullet$};
\end{tikzpicture}\ ,&\label{rightdot}
\begin{tikzpicture}[anchorbase,scale=1.8]
\draw[-,thick](0,0)--(0,0.4);
\draw[-,thick](0,0.2)--(-0.15,0.2);
\node  at (-0.15,0.2) {$\bullet$};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(-0.4,0.4)--(-0.4,0.8);
\draw[-,thick] (-0.4,0.4)--(-0.75,.05);
\node at (-0.8,0) {$\dt$};
\draw[-,thick] (-0.4,0.15)--(-0.65,0.15);
\node at (-0.4,0.15) {$\bullet$};
\end{tikzpicture} = \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0.8)--(-0.4,0.4)--(-0.4,0);
\draw[-,thick] (-0.4,0.4)--(-0.75,.75);
\node at (-0.8,0.8) {$\dt$};
\draw[-,thick] (-0.4,0.65)--(-0.65,0.65);
\node at (-0.4,0.65) {$\bullet$};
\end{tikzpicture}\ ,\\
\begin{tikzpicture}[anchorbase]
\draw[-,thick](-0.25,-0.5)--(0.25,0.5);
\draw[-,thick](0.25,-0.5)--(-0.25,0.5);
\draw[-,thick](0,0)--(-0.25,0);
\closeddot{-0.25,0};
  \end{tikzpicture} &=
\begin{tikzpicture}[anchorbase]
\draw[-,thick](-0.25,-0.5)--(0.25,0.5);
\draw[-,thick](0.25,-0.5)--(-0.25,0.5);
\draw[-,thick](-0.16,0.35)arc(120:240:.4);
\draw[-,thick](-0.15,0)--(-0.35,0);
\closeddot{-0.15,0};
  \end{tikzpicture}
  \ ,
&\begin{tikzpicture}[anchorbase]
\draw[-,thick](0.25,-0.5)--(-0.25,0.5);
\draw[-,thick](-0.25,-0.5)--(0.25,0.5);
\draw[-,thick](0,0)--(0.25,0);
\closeddot{0.25,0};
 \end{tikzpicture} 
  &=\begin{tikzpicture}[anchorbase]
\draw[-,thick](0.25,-0.5)--(-0.25,0.5);
\draw[-,thick](-0.25,-0.5)--(0.25,0.5);
\draw[-,thick](0.16,0.35)arc(-120:-240:-.4);
\draw[-,thick](0.15,0)--(0.35,0);
\closeddot{0.15,0};
 \end{tikzpicture}\ ,\label{crazycrossing}\\
\begin{tikzpicture}[baseline = -1mm]
\draw[-,thick] (0,-0.6) \braidto (0.5,0) \braidto (0,.6);
\draw[-,thick] (0.5,-0.6) \braidto (0,0) \braidto (0.5,.6);
\draw[-,thick](.25,-.3)--(-0.05,-.3);
\closeddot{-0.05,-.3};
\end{tikzpicture}
&=\begin{tikzpicture}[anchorbase]
\draw[-,thick](0.25,-0.6)--(-0.25,0.6);
\draw[-,thick](-0.25,-0.6)--(0.25,0.6);
\draw[-,thick](0,0)--(0.25,0);
\closeddot{0.25,0};
 \end{tikzpicture}
=\begin{tikzpicture}[baseline = -1mm]
\draw[-,thick] (0,-0.6) \braidto (0.5,0) \braidto (0,.6);
\draw[-,thick] (0.5,-0.6) \braidto (0,0) \braidto (0.5,.6);
\draw[-,thick](.25,.3)--(-0.05,.3);
\closeddot{-0.05,.3};
\end{tikzpicture}\ ,&
\begin{tikzpicture}[baseline = -1mm]
\draw[-,thick] (0,-0.6) \braidto (0.5,0) \braidto (0,.6);
\draw[-,thick] (0.5,-0.6) \braidto (0,0) \braidto (0.5,.6);
\draw[-,thick](.25,.3)--(0.55,.3);
\closeddot{0.55,.3};
\end{tikzpicture}
&=   \begin{tikzpicture}[anchorbase]
\draw[-,thick](-0.25,-0.6)--(0.25,0.6);
\draw[-,thick](0.25,-0.6)--(-0.25,0.6);
\draw[-,thick](0,0)--(-0.25,0);
\closeddot{-0.25,0};
  \end{tikzpicture}
=
\begin{tikzpicture}[baseline = -1mm]
\draw[-,thick] (0,-0.6) \braidto (0.5,0) \braidto (0,.6);
\draw[-,thick] (0.5,-0.6) \braidto (0,0) \braidto (0.5,.6);
\draw[-,thick](.25,-.3)--(0.55,-.3);
\closeddot{0.55,-.3};
\end{tikzpicture}\ ,\label{june}\\
\begin{tikzpicture}[baseline = -1mm]
\draw[-,thick] (0,-0.6) \braidto (0.5,0) \braidto (0,.6);
\draw[-,thick] (0.5,-0.6) \braidto (0,0) \braidto (0.5,.6);
\draw[-,thick](.25,-.3)--(-0.05,-.3);
\closeddot{-0.05,-.3};
\draw[-,thick](.25,.3)--(-0.05,.3);
\closeddot{-0.05,.3};
\end{tikzpicture}
&=\begin{tikzpicture}[anchorbase]
\draw[-,thick](0.2,-0.6)--(0.2,0.6);
\draw[-,thick](-0.2,-0.6)--(-0.2,0.6);
 \end{tikzpicture}
=\begin{tikzpicture}[baseline = -1mm]
\draw[-,thick] (0,-0.6) \braidto (0.5,0) \braidto (0,.6);
\draw[-,thick] (0.5,-0.6) \braidto (0,0) \braidto (0.5,.6);
\draw[-,thick](.25,.3)--(0.55,.3);
\closeddot{0.55,.3};
\draw[-,thick](.25,-.3)--(0.55,-.3);
\closeddot{0.55,-.3};
\end{tikzpicture}\ ,&
\begin{tikzpicture}[baseline = -1mm]
\draw[-,thick] (0,-0.6) \braidto (0.5,0) \braidto (0,.6);
\draw[-,thick] (0.5,-0.6) \braidto (0,0) \braidto (0.5,.6);
\draw[-,thick](.25,.3)--(0.55,.3);
\closeddot{0.55,.3};
\draw[-,thick](.25,-.3)--(-0.05,-.3);
\closeddot{-0.05,-.3};
\end{tikzpicture}
&=   \begin{tikzpicture}[anchorbase]
\draw[-,thick](-0.25,-0.6)--(0.25,0.6);
\draw[-,thick](0.25,-0.6)--(-0.25,0.6);
  \end{tikzpicture}
=
\begin{tikzpicture}[baseline = -1mm]
\draw[-,thick] (0,-0.6) \braidto (0.5,0) \braidto (0,.6);
\draw[-,thick] (0.5,-0.6) \braidto (0,0) \braidto (0.5,.6);
\draw[-,thick](.25,-.3)--(0.55,-.3);
\closeddot{0.55,-.3};
\draw[-,thick](.25,.3)--(-0.05,.3);
\closeddot{-0.05,.3};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.9]
\draw[-,thick](-0.25,-0.5)--(0.25,0.5);
\draw[-,thick](0.25,-0.5)--(-0.25,0.5);
\draw[-,thick](-0.15,0.35)arc(120:240:.4);
\draw[-,thick](-0.15,0)--(-0.35,0);
\closeddot{-0.15,0};
  \end{tikzpicture}&\stackrel{\cref{leftcurl}}{=}
  \begin{tikzpicture}[anchorbase,scale=1.8]
  \draw[->](-0.1,0)--(-0.1,0.5);
\draw[<-](0.25,0)--(0.75,0.5);
\draw[->](0.5,0) to [out=135,in=0] (0.1,.35) to [out=180,in=90] (0,.25) to [out=-90,in=180] (.1,.15) to [out=0,in=-135] (.5,.5);
\draw[->](0.25,0.5)--(0.75,0);
  \opendot{0,.25};
\end{tikzpicture} +\begin{tikzpicture}[anchorbase,scale=1.8]
  \draw[->](-0.25,0)--(-0.25,0.5);
  \node at (0,.275) {$\anticlock$};
  \opendot{-.1,.25};
\draw[<-](0.25,0)to[out=up,in=up,looseness=2](0.5,0);
\draw[->](0.25,0.5)to[out=down,in=down,looseness=2](0.5,0.5);
\draw[<-](0.75,0)--(0.75,0.5);
\end{tikzpicture}+\begin{tikzpicture}[anchorbase,scale=1.8]
  \draw[->](0,0)--(0,0.5);
\draw[<-](0.25,0)to[out=up,in=up,looseness=2.5](0.5,0);
\draw[->](0.25,0.5)to[out=down,in=down,looseness=2.5](0.5,0.5);
\draw[<-](0.75,0)--(0.75,0.5);
\end{tikzpicture}\;\substack{\cref{someoneelse}\\ {\displaystyle =} \\\cref{misstate}}\;
  \begin{tikzpicture}[anchorbase,scale=1.8]
  \draw[->](-0.1,0)--(-0.1,0.5);
\draw[<-](0.25,0)--(0.75,0.5);
\draw[->](0.5,0) to [out=140,in=20] (0.1,.33) to [out=200,in=160] (.1,.17) to [out=-20,in=-140] (.5,.5);
\draw[->](0.25,0.5)--(0.75,0);
  \opendot{.35,.3};
  \end{tikzpicture}+\begin{tikzpicture}[anchorbase,scale=.8]
\draw[<-](-1.2,0.8)--(-1.2,-0.4);
  \node at (-.85,0.25) {$\anticlock$};
	\draw[->] (0.45,.8) to (-0.45,-.4);
	\draw[<-] (0.45,-.4) to (-0.45,.8);
        \draw[-] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
  \end{tikzpicture}+\begin{tikzpicture}[anchorbase,scale=1.8]
  \draw[->](0,0)--(0,0.5);
\draw[<-](0.25,0)to[out=up,in=up,looseness=2.5](0.5,0);
\draw[->](0.25,0.5)to[out=down,in=down,looseness=2.5](0.5,0.5);
\draw[<-](0.75,0)--(0.75,0.5);
\end{tikzpicture}\\& \stackrel{\cref{leftcurl}}{=}
\begin{tikzpicture}[anchorbase,scale=.8]
\draw[<-](-0.8,0.8)--(-0.8,-0.4);
	\draw[->] (0.45,.8) to (-0.45,-.4);
	\draw[<-] (0.45,-.4) to (-0.45,.8);
        \draw[-] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
  \end{tikzpicture} +\begin{tikzpicture}[anchorbase,scale=1.8]
  \draw[->](0,0)--(0,0.5);
\draw[<-](0.25,0)to[out=up,in=up,looseness=2.5](0.5,0);
\draw[->](0.25,0.5)to[out=down,in=down,looseness=2.5](0.5,0.5);
\draw[<-](0.75,0)--(0.75,0.5);
\end{tikzpicture} =
 \begin{tikzpicture}[anchorbase]
\draw[-,thick](-0.25,-0.5)--(0.25,0.5);
\draw[-,thick](0.25,-0.5)--(-0.25,0.5);
\draw[-,thick](0,0)--(-0.25,0);
\closeddot{-0.25,0};
  \end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
\draw[-,thick] (0,-0.6) \braidto (0.5,0) \braidto (0,.6);
\draw[-,thick] (0.5,-0.6) \braidto (0,0) \braidto (0.5,.6);
\draw[-,thick](.25,-.3)--(-0.05,-.3);
\closeddot{-0.05,-.3};
  \end{tikzpicture}
\stackrel{\cref{leftcurl}}{=}  \begin{tikzpicture}[anchorbase]
\draw[<-](0.5,1.4) to [out =-90,in=90] (0,0.8) to [out=-90,in=90] (0,0.2);
	\draw[->] (0.25,1.4) to [out=-90,in=90] (0.75,.8) to[out=-90,in=90] (0.25,.2);
	\draw[<-] (0.75,.2) to [out=90,in=-90] (0.25,.8) to [out=90,in=-90] (.75,1.4);
        \draw[-] (.5,.2) to[out=90,in=-90] (.25,0.55);
        \draw[->] (.25,0.55) to[out=90,in=-90] (0.5,0.8) to [out=90,in=-90] (0,1.4);
  \end{tikzpicture}
  +
\begin{tikzpicture}[anchorbase]
  \draw[->] (0,-.6) to (0,.6);
  \draw[->] (.75,.6) to (.75,-.6);
  \draw[->] (.25,.6) to[out=down,in=down,looseness=3.5] (.5,.6);
  \draw[->] (.5,-.6) to[out=up,in=up,looseness=3.5] (.25,-.6);
\draw[-] (.375,-0.125) to[out=180,in=-90] (.25,0);
\draw[-] (0.25,0) to[out=90,in=180] (.375,0.125);
\draw[-] (0.5,0) to[out=-90,in=0] (.375,-0.125);
\draw[<-] (.375,0.125) to[out=0,in=90] (0.5,0);
\end{tikzpicture}
\;\substack{\cref{leftcurl}\\{\displaystyle =}\\\cref{sidewaysp}}\;
  \begin{tikzpicture}[anchorbase]
\draw[<-](0.5,1.4) to [out =-90,in=90] (0,0.8) to [out=-90,in=90] (0,0.2);
	\draw[->] (0.25,1.4) to [out=-90,in=90] (0.75,.8) to[out=-90,in=90] (0.25,.2);
	\draw[<-] (0.75,.2) to [out=90,in=-90] (0.5,.8) to [out=90,in=-90] (.75,1.4);
        \draw[->] (.5,.2) to [out=90,in=-90] (0,1.4);
  \end{tikzpicture}
+\begin{tikzpicture}[anchorbase]
  \draw[->] (0,-.6) to (0,.6);
  \draw[->] (.75,.6) to (.75,-.6);
  \draw[->] (.25,.6) to[out=down,in=down,looseness=4.5] (.5,.6);
  \draw[->] (.5,-.6) to[out=up,in=up,looseness=4.5] (.25,-.6);
\end{tikzpicture}
  \stackrel{\cref{dAHA}}{=}
\begin{tikzpicture}[anchorbase,scale=.75]
\draw[->](0.8,0.8)--(0.8,-0.8);
	\draw[<-] (0.45,.8) to (-0.45,-.8);
	\draw[->] (0.45,-.8) to (-0.45,.8);
        \draw[<-] (0,-.8) to[out=90,in=-90] (.45,0);
        \draw[-] (0.45,0) to[out=90,in=-90] (0,0.8);
  \end{tikzpicture}
+\begin{tikzpicture}[anchorbase]
  \draw[->] (0,-.6) to (0,.6);
  \draw[->] (.75,.6) to (.75,-.6);
  \draw[->] (.25,.6) to[out=down,in=down,looseness=4.5] (.5,.6);
  \draw[->] (.5,-.6) to[out=up,in=up,looseness=4.5] (.25,-.6);
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=1.2]
\draw[-,thick](0.25,-0.5)--(-0.25,0.5);
\draw[-,thick](-0.25,-0.5)--(0.25,0.5);
\draw[-,thick](0,0)--(0.25,0);
\closeddot{0.25,0};
 \end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
\draw[-,thick] (0,-0.6) \braidto (0.5,0) \braidto (0,.6);
\draw[-,thick] (0.5,-0.6) \braidto (0,0) \braidto (0.5,.6);
\draw[-,thick](.25,-.3)--(-0.05,-.3);
\closeddot{-0.05,-.3};
\draw[-,thick](.25,.3)--(-0.05,.3);
\closeddot{-0.05,.3};
\end{tikzpicture}&\stackrel{\cref{leftcurl}}{=}
\begin{tikzpicture}[anchorbase]
  \draw[->] (0,-.6) \braidto (.5,0) \braidto (0,.6);
  \draw[->] (.5,-.6) \braidto (0,0) \braidto (.5,.6);
  \draw[->] (.75,.6) to (.75,-.6);
  \draw[->] (.25,.6) \tobraid (.5,.3) \tobraid (.25,0) \tobraid (.5,-.3) \tobraid (.25,-.6);
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase]
  \draw[->] (0,-.6) to (0,.6);
  \draw[->] (.75,.6) to (.75,-.6);
  \draw[->] (.25,.6) to[out=down,in=down,looseness=3.5] (.5,.6);
  \draw[->] (.5,-.6) to[out=up,in=up,looseness=3.5] (.25,-.6);
\draw[-] (.375,-0.125) to[out=180,in=-90] (.25,0);
\draw[-] (0.25,0) to[out=90,in=180] (.375,0.125);
\draw[-] (0.5,0) to[out=-90,in=0] (.375,-0.125);
\draw[<-] (.375,0.125) to[out=0,in=90] (0.5,0);
\end{tikzpicture}
\;\substack{\cref{leftcurl}\\{\displaystyle =}\\\cref{sidewaysp}}\;
\begin{tikzpicture}[anchorbase]
  \draw[->] (0,-.6) \braidto (.4,0) \braidto (0,.6);
  \draw[->] (.5,-.6) \braidto (0.1,0) \braidto (.5,.6);
  \draw[->] (.75,.6) to (.75,-.6);
  \draw[->] (.25,.6) \tobraid (.625,0) \tobraid (.25,-.6);
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase]
  \draw[->] (0,-.6) to (0,.6);
  \draw[->] (.75,.6) to (.75,-.6);
  \draw[->] (.25,.6) to[out=down,in=down,looseness=4.5] (.5,.6);
  \draw[->] (.5,-.6) to[out=up,in=up,looseness=4.5] (.25,-.6);
\end{tikzpicture}
\stackrel{\cref{dAHA}}{=}
\begin{tikzpicture}[anchorbase]
  \draw[->] (0,-.6)  \braidto (0,.6);
  \draw[->] (.5,-.6) \braidto (.25,0) \braidto (.5,.6);
  \draw[->] (.75,.6) to (.75,-.6);
  \draw[->] (.25,.6) \tobraid (.5,0) \tobraid (.25,-.6);
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase]
  \draw[->] (0,-.6) to (0,.6);
  \draw[->] (.75,.6) to (.75,-.6);
  \draw[->] (.25,.6) to[out=down,in=down,looseness=4.5] (.5,.6);
  \draw[->] (.5,-.6) to[out=up,in=up,looseness=4.5] (.25,-.6);
\end{tikzpicture}\\
&\stackrel{\cref{sidewaysp}}{=}
\begin{tikzpicture}[anchorbase]
  \draw[->] (0,-.6)  \braidto (0,.6);
  \draw[->] (.5,-.6) \braidto (.5,.6);
  \draw[->] (.75,.6) to (.75,-.6);
  \draw[->] (.25,.6) \tobraid (.25,-.6);
\end{tikzpicture}-
\begin{tikzpicture}[anchorbase]
  \draw[->] (0,-.6) to (0,.6);
  \draw[->] (.75,.6) to (.75,-.6);
  \draw[->] (.25,.6) to[out=down,in=down,looseness=4.5] (.5,.6);
  \draw[->] (.5,-.6) to[out=up,in=up,looseness=4.5] (.25,-.6);
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase]
  \draw[->] (0,-.6) to (0,.6);
  \draw[->] (.75,.6) to (.75,-.6);
  \draw[->] (.25,.6) to[out=down,in=down,looseness=4.5] (.5,.6);
  \draw[->] (.5,-.6) to[out=up,in=up,looseness=4.5] (.25,-.6);
\end{tikzpicture} =
\begin{tikzpicture}[anchorbase]
  \draw[->] (0,-.6)  \braidto (0,.6);
  \draw[->] (.5,-.6) \braidto (.5,.6);
  \draw[->] (.75,.6) to (.75,-.6);
  \draw[->] (.25,.6) \tobraid (.25,-.6);
\end{tikzpicture}=\begin{tikzpicture}[anchorbase]
  \draw[-,thick] (0,-.6)  \braidto (0,.6);
  \draw[-,thick] (.3,-.6) \braidto (.3,.6);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase]
\draw[-,thick] (0.3,0)--(0.3,1.2);
\draw[-,thick] (0.8,0)--(0.8,1.2);
\draw[-,thick] (0,0.6)--(0.3,0.6);
\node at (0,0.6) {$\bullet$};
\end{tikzpicture}&= \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0) \braidto (0.5,0.6) \braidto (0,1.2);
\draw[-,thick] (0.5,0) \braidto (0,0.6) \braidto (0.5,1.2);
\draw[-,thick] (0.25,0.6)--(0.5,0.6);
\node at (0.25,0.6) {$\bullet$};
\end{tikzpicture}\ +\
\begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(-0.6,1.2);
\draw[-,thick] (-0.6,0)--(0,1.2);
\draw[-,thick] (-0.05,0.6)--(-0.3,0.6);
\node at (-0.05,0.6) {$\bullet$};
\end{tikzpicture}
\ +\ \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0.25,0.25)--(0.25,0.95)--(0,1.2);
\draw[-,thick] (0.5,1.2)--(0.25,0.95);
\draw[-,thick] (0.5,0)--(0.25,0.25);
\draw[-,thick] (0,0.6)--(0.25,0.6);
\node at (0,0.6) {$\bullet$};
\end{tikzpicture}\ -\ \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0.25,0.25)--(0.5,0);
\draw[-,thick] (0,1.2) to[out=-45,in=up] (0.5,0.7) to[out=down,in=right] (0.25,0.45) to[out=left,in=down] (0,0.7) to[out=up,in=225] (0.5,1.2);
\draw[-,thick] (0.25,0.25)--(0.25,0.45);
\draw[-,thick] (0.25,0.7)--(0.5,0.7);
\node at (0.25,0.7) {$\bullet$};
\end{tikzpicture}\ -\ \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,1.2)--(0.25,0.95)--(0.5,1.2);
\draw[-,thick] (0,0) to[out=45,in=down] (0.5,0.5) to[out=up,in=right] (0.25,0.75) to[out=left,in=up] (0,0.5) to[out=down,in=135] (0.5,0);
\draw[-,thick] (0.25,0.95)--(0.25,0.75);
\draw[-,thick] (0.25,0.5)--(0.5,0.5);
\node at (0.25,0.5) {$\bullet$};
\end{tikzpicture}\ ,\\
\label{A3}
\begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0,1.2);
\draw[-,thick] (0.5,0)--(0.5,1.2);
\draw[-,thick] (0,0.6)--(0.3,0.6);
\node at (0.3,0.6) {$\bullet$};
\end{tikzpicture} &=\ \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0) \braidto (0.5,0.6) \braidto (0,1.2);
\draw[-,thick] (0.5,0) \braidto (0,0.6) \braidto (0.5,1.2);
\draw[-,thick] (0.75,0.6)--(0.5,0.6);
\node at (0.75,0.6) {$\bullet$};
\end{tikzpicture}\ +\ \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0.4,0.4)--(0.4,0.8)--(0,1.2);
\draw[-,thick] (0.8,1.2)--(0.4,0.8);
\draw[-,thick] (0.8,0)--(0.4,0.4);
\draw[-,thick] (0.4,1.05)--(0.65,1.05);
\node at (0.4,1.05) {$\bullet$};
\end{tikzpicture}\ +\ \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0.4,0.4)--(0.4,0.8)--(0,1.2);
\draw[-,thick] (0.8,1.2)--(0.4,0.8);
\draw[-,thick] (0.8,0)--(0.4,0.4);
\draw[-,thick] (0.4,0.15)--(0.65,0.15);
\node at (0.4,0.15) {$\bullet$};
\end{tikzpicture}\ -\ \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0.4,0.4)--(0.4,0.8)--(0,1.2);
\draw[-,thick] (0.8,1.2)--(0.4,0.8);
\draw[-,thick] (0.8,0)--(0.4,0.4);
\draw[-,thick] (0.4,0.6)--(0.78,0.6);
\node at (0.78,0.6) {$\bullet$};
\end{tikzpicture}\ -\
\begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0.6,1.2);
\draw[-,thick] (0.6,0)--(0,1.2);
%\draw[-,thick] (0.08,1.04) arc(-60:60:-.52);
\draw[-,thick] (0.3,0.6)--(0.05,0.6);
\node at (0.05,0.6) {$\bullet$};
\end{tikzpicture}
\ ,\\\label{august}
\begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,thick](0.6,-0.8)--(0.6,0.8);
\draw[-,thick](0.25,-0.8)--(-0.25,0.8);
\draw[-,thick](-0.25,-0.8)--(0.25,0.8);
\draw[-,thick](0,0)--(0.25,0);
\closeddot{0.25,0};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,thick](0.6,-0.8) to [out=up,in=down] (-.25,0) to [out=up,in=down] (0.6,0.8);
\draw[-,thick](0.25,-0.8)--(0.25,0.8);
\draw[-,thick](-0.25,-0.8)--(0.25,0)--(-0.25,0.8);
\draw[-,thick](0.25,0)--(0.5,0);
\closeddot{0.5,0};
\end{tikzpicture}
\ +\ 
\begin{tikzpicture}[anchorbase,scale=0.8]
  \draw[-,thick](-.5,.8) to (.23,.38);
  \draw[-,thick](-.5,-.8) to (.23,-.38);
  \draw[-,thick](0,.8) to (0,-.8);
  \draw[-,thick](.5,.8) to (0,0) to (.5,-.8);
\draw[-,thick](0.3,0)--(0,0);
\closeddot{0.3,0};
\end{tikzpicture}\ +\ 
\begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,thick](0.15,-0.8)--(0.35,-0.55);
\draw[-,thick](0.15,0.8)--(0.35,0.55);
\draw[-,thick](-0.5,-0.8)--(0.5,0.8);
\draw[-,thick](-0.5,0.8)--(0.5,-0.8);
\draw[-,thick](0.25,0)--(0,0);
\closeddot{0.25,0};
\end{tikzpicture}\ -\
\begin{tikzpicture}[anchorbase,scale=0.8]
  \draw[-,thick](.5,-.8) to (0,0) to (0,.8);
  \draw[-,thick] (-.5,-.8) to (.5,.8);
\draw[-,thick](0.15,-0.8)--(0.35,-0.55);
  \draw[-,thick](-.5,.8) to (.23,.38);
\draw[-,thick](-0.3,0)--(0,0);
\closeddot{-0.3,0};
\end{tikzpicture}\ -\ 
\begin{tikzpicture}[anchorbase,scale=0.8]
  \draw[-,thick](.5,.8) to (0,0) to (0,-.8);
  \draw[-,thick] (-.5,.8) to (.5,-.8);
\draw[-,thick](0.15,0.8)--(0.35,0.55);
  \draw[-,thick](-.5,-.8) to (.23,-.38);
\draw[-,thick](-0.3,0)--(0,0);
\closeddot{-0.3,0};
\end{tikzpicture}\ ,\\
\label{july}
  \begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,thick](-0.25,-0.8)--(0.25,0.8);
\draw[-,thick](0.25,-0.8)--(-0.25,0.8);
\draw[-,thick](0,0)--(-0.25,0);
\draw[-,thick](0.6,-0.8)--(0.6,0.8);
\closeddot{-0.25,0};
  \end{tikzpicture} &=
  \begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,thick](-0.25,-0.8)--(0.25,0)--(-0.25,0.8);
\draw[-,thick](0.25,-0.8)--(0.25,0.8);
\draw[-,thick](0.25,0)--(0,0);
\draw[-,thick](0.6,-0.8) to [out=up,in=down] (-.25,0) to [out=up,in=down] (0.6,0.8);
\closeddot{0,0};
  \end{tikzpicture}
  \ +\
\begin{tikzpicture}[anchorbase,scale=0.8]
  \draw[-,thick](.5,-.8) to (0,0) to (0,.8);
  \draw[-,thick] (-.5,-.8) to (.5,.8);
\draw[-,thick](0.15,-0.8)--(0.35,-0.55);
  \draw[-,thick](-.5,.8) to (.23,.38);
\draw[-,thick](0.3,0)--(0,0);
\closeddot{0.3,0};
\end{tikzpicture}\ +\ 
\begin{tikzpicture}[anchorbase,scale=0.8]
  \draw[-,thick](.5,.8) to (0,0) to (0,-.8);
  \draw[-,thick] (-.5,.8) to (.5,-.8);
\draw[-,thick](0.15,0.8)--(0.35,0.55);
  \draw[-,thick](-.5,-.8) to (.23,-.38);
\draw[-,thick](0.3,0)--(0,0);
\closeddot{0.3,0};
\end{tikzpicture}\ -\ \begin{tikzpicture}[anchorbase,scale=0.8]
  \draw[-,thick](-.5,.8) to (.23,.38);
  \draw[-,thick](-.5,-.8) to (.23,-.38);
  \draw[-,thick](0,.8) to (0,-.8);
  \draw[-,thick](.5,.8) to (0,0) to (.5,-.8);
\draw[-,thick](-0.3,0)--(0,0);
\closeddot{-0.3,0};
\end{tikzpicture}  
\ -\
\begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,thick](0.15,-0.8)--(0.35,-0.55);
\draw[-,thick](0.15,0.8)--(0.35,0.55);
\draw[-,thick](-0.5,-0.8)--(0.5,0.8);
\draw[-,thick](-0.5,0.8)--(0.5,-0.8);
\draw[-,thick](-0.25,0)--(0,0);
\closeddot{-0.25,0};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.8]
\draw[-,thick](0,0)--(0.4,0.6);
\draw[-,thick](0.4,0)--(0,0.6);
\draw[-,thick] (.13,.4)--(-.01,.4);
\node at (-.01,.4) {$\bullet$};
                      \end{tikzpicture}
\ +\ \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0.25,0.25)--(0.5,0);
\draw[-,thick] (0,1.2) to[out=-45,in=up] (0.5,0.7) to[out=down,in=right] (0.25,0.45) to[out=left,in=down] (0,0.7) to[out=up,in=225] (0.5,1.2);
\draw[-,thick] (0.25,0.25)--(0.25,0.45);
\draw[-,thick] (0.25,0.7)--(0.5,0.7);
\node at (0.25,0.7) {$\bullet$};
\end{tikzpicture}
\ +\ 
\begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0.4,0.4)--(0.4,0.8)--(0,1.2);
\draw[-,thick] (0.8,1.2)--(0.4,0.8);
\draw[-,thick] (0.8,0)--(0.4,0.4);
\draw[-,thick] (0.4,0.15)--(0.65,0.15);
\node at (0.4,0.15) {$\bullet$};
\end{tikzpicture}
                   =          
                      \begin{tikzpicture}[anchorbase,scale=1.8]
\draw[-,thick](0,0)--(0.4,0.6);
\draw[-,thick](0.4,0)--(0,0.6);
\draw[-,thick] (.33,.1)--(.19,.1);
\node at (.19,.1) {$\bullet$};
                      \end{tikzpicture}
                      \ +\
\begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0.6,1.2);
\draw[-,thick] (0.6,0)--(0,1.2);
\draw[-,thick] (0.05,0.6)--(0.3,0.6);
\node at (0.05,0.6) {$\bullet$};
\end{tikzpicture}
\ +\  \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0.25,0.25)--(0.25,0.95)--(0,1.2);
\draw[-,thick] (0.5,1.2)--(0.25,0.95);
\draw[-,thick] (0.5,0)--(0.25,0.25);
\draw[-,thick] (0,0.6)--(0.25,0.6);
\node at (0,0.6) {$\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.8]
\draw[-,thick](0,0)--(0.4,0.6);
\draw[-,thick](0.4,0)--(0,0.6);
\draw[-,thick] (.13,.4)--(-.01,.4);
\node at (-.01,.4) {$\bullet$};
                      \end{tikzpicture}
 + \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0.25,0.25)--(0.5,0);
\draw[-,thick] (0,1.2) to[out=-45,in=up] (0.5,0.7) to[out=down,in=right] (0.25,0.45) to[out=left,in=down] (0,0.7) to[out=up,in=225] (0.5,1.2);
\draw[-,thick] (0.25,0.25)--(0.25,0.45);
\draw[-,thick] (0.25,0.7)--(0.5,0.7);
\node at (0.25,0.7) {$\bullet$};
\end{tikzpicture}
 +
\begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0.4,0.4)--(0.4,0.8)--(0,1.2);
\draw[-,thick] (0.8,1.2)--(0.4,0.8);
\draw[-,thick] (0.8,0)--(0.4,0.4);
\draw[-,thick] (0.4,0.15)--(0.65,0.15);
\node at (0.4,0.15) {$\bullet$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0.4,0.6);
\draw[<-](0.2,0)--(0.6,0.6);
\draw[<-](0,0.6)--(0.4,0);
\draw[->](0.2,0.6)--(0.6,0);
  \opendot{0.1,.44};
\end{tikzpicture}+\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0.4,0.6);
\draw[<-](0.2,0)--(0.6,0.6);
\draw[<-](0,0.6)--(0.4,0);
\draw[->](0.2,0.6)--(0.6,0);
\end{tikzpicture} + \begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0,0.6);
\draw[<-](0.2,0)to[out=up,in=up,looseness=4](0.4,0);
\draw[->](0.2,0.6)to[out=down,in=down,looseness=4](0.4,0.6);
\draw[<-](0.6,0)--(0.6,0.6);
\opendot{0,.3};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=2]
  \draw[->](0,0) to[out=up,in=down] (0,.3) to [out=up,in=down] (0.4,.6);
\draw[<-](0.2,0)to[out=up,in=up,looseness=2.3](0.4,0);
\draw[<-](0.6,0) to[out=up,in=down] (.6,.3) to [out=up,in=down] (0.2,0.6);
\draw[->] (0.6,0.6) to [out=down,in=110] (.2,.25) to [out=-70,in=-110] (.4,.25) to [out=70,in=down] (0,.6);
\opendot{0.4,.27};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0,0.6);
\draw[<-](0.2,0)to[out=up,in=up,looseness=4](0.4,0);
\draw[->](0.2,0.6)to[out=down,in=down,looseness=4](0.4,0.6);
\draw[<-](0.6,0)--(0.6,0.6);
\opendot{0.4,.1};
\end{tikzpicture}
+3
\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0,0.6);
\draw[<-](0.2,0)to[out=up,in=up,looseness=4](0.4,0);
\draw[->](0.2,0.6)to[out=down,in=down,looseness=4](0.4,0.6);
\draw[<-](0.6,0)--(0.6,0.6);
\end{tikzpicture}\\
=
\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0.4,0.6);
\draw[<-](0.2,0)--(0.6,0.6);
\draw[<-](0,0.6)--(0.4,0);
\draw[->](0.2,0.6)--(0.6,0);
  \opendot{0.24,.23};
\end{tikzpicture} +
\begin{tikzpicture}[anchorbase]
\draw[<-](-0.8,0.8)--(-0.8,-0.4);
	\draw[->] (0.45,.8) to (-0.45,-.4);
	\draw[<-] (0.45,-.4) to (-0.45,.8);
        \draw[-] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
  \end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0.4,0.6);
\draw[<-](0.2,0)--(0.6,0.6);
\draw[<-](0,0.6)--(0.4,0);
\draw[->](0.2,0.6)--(0.6,0);
\end{tikzpicture}    +
\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0,0.6);
\draw[<-](0.2,0)to[out=up,in=up,looseness=4](0.4,0);
\draw[->](0.2,0.6)to[out=down,in=down,looseness=4](0.4,0.6);
\draw[<-](0.6,0)--(0.6,0.6);
\opendot{0,.3};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,scale=2]
  \draw[->](0,0) to[out=up,in=down] (0,.3) to [out=up,in=down] (0.4,.6);
\draw[<-](0.2,0)to[out=up,in=up,looseness=2.3](0.4,0);
\draw[<-](0.6,0) to[out=up,in=down] (.6,.3) to [out=up,in=down] (0.2,0.6);
\draw[->] (0.6,0.6) to [out=down,in=0] (.3,.25) to [out=180,in=down] (0,.6);
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0,0.6);
\draw[<-](0.2,0)to[out=up,in=up,looseness=4](0.4,0);
\draw[->](0.2,0.6)to[out=down,in=down,looseness=4](0.4,0.6);
\draw[<-](0.6,0)--(0.6,0.6);
\opendot{0.4,.1};
\end{tikzpicture}+3
\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0,0.6);
\draw[<-](0.2,0)to[out=up,in=up,looseness=4](0.4,0);
\draw[->](0.2,0.6)to[out=down,in=down,looseness=4](0.4,0.6);
\draw[<-](0.6,0)--(0.6,0.6);
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.8]
\draw[-,thick](0,0)--(0.4,0.6);
\draw[-,thick](0.4,0)--(0,0.6);
\draw[-,thick] (.33,.1)--(.19,.1);
\node at (.19,.1) {$\bullet$};
                      \end{tikzpicture}
                       +
 \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0.6,1.2);
\draw[-,thick] (0.6,0)--(0,1.2);
\draw[-,thick] (0.05,0.6)--(0.3,0.6);
\node at (0.05,0.6) {$\bullet$};
\end{tikzpicture}
 +  \begin{tikzpicture}[anchorbase]
\draw[-,thick] (0,0)--(0.25,0.25)--(0.25,0.95)--(0,1.2);
\draw[-,thick] (0.5,1.2)--(0.25,0.95);
\draw[-,thick] (0.5,0)--(0.25,0.25);
\draw[-,thick] (0,0.6)--(0.25,0.6);
\node at (0,0.6) {$\bullet$};
\end{tikzpicture}=
\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0.4,0.6);
\draw[<-](0.2,0)--(0.6,0.6);
\draw[<-](0,0.6)--(0.4,0);
\draw[->](0.2,0.6)--(0.6,0);
  \opendot{0.35,.06};
\end{tikzpicture} +\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0.4,0.6);
\draw[<-](0.2,0)--(0.6,0.6);
\draw[<-](0,0.6)--(0.4,0);
\draw[->](0.2,0.6)--(0.6,0);
\end{tikzpicture} + \begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0,0.6);
\draw[<-](0.2,0)to[out=up,in=up,looseness=4](0.4,0);
\draw[->](0.2,0.6)to[out=down,in=down,looseness=4](0.4,0.6);
\draw[<-](0.6,0)--(0.6,0.6);
  \opendot{0.39,.1};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase]
\draw[<-](-0.8,0.8)--(-0.8,-0.4);
	\draw[->] (0.45,.8) to (-0.45,-.4);
	\draw[<-] (0.45,-.4) to (-0.45,.8);
        \draw[-] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
  \end{tikzpicture}
    +\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0,0.6);
\draw[<-](0.2,0)to[out=up,in=up,looseness=4](0.4,0);
\draw[->](0.2,0.6)to[out=down,in=down,looseness=4](0.4,0.6);
\draw[<-](0.6,0)--(0.6,0.6);
\opendot{0,.3};
    \end{tikzpicture}+3\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0,0.6);
\draw[<-](0.2,0)to[out=up,in=up,looseness=4](0.4,0);
\draw[->](0.2,0.6)to[out=down,in=down,looseness=4](0.4,0.6);
\draw[<-](0.6,0)--(0.6,0.6);
    \end{tikzpicture}\\
    =
\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0.4,0.6);
\draw[<-](0.2,0)--(0.6,0.6);
\draw[<-](0,0.6)--(0.4,0);
\draw[->](0.2,0.6)--(0.6,0);
  \opendot{0.24,.23};
\end{tikzpicture}
+\begin{tikzpicture}[anchorbase,scale=2]
  \draw[->](0,0) to[out=up,in=down] (0,.3) to [out=up,in=down] (0.4,.6);
\draw[<-](0.2,0)to[out=up,in=up,looseness=2.3](0.4,0);
\draw[<-](0.6,0) to[out=up,in=down] (.6,.3) to [out=up,in=down] (0.2,0.6);
\draw[->] (0.6,0.6) to [out=down,in=0] (.3,.25) to [out=180,in=down] (0,.6);
\end{tikzpicture}+\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0.4,0.6);
\draw[<-](0.2,0)--(0.6,0.6);
\draw[<-](0,0.6)--(0.4,0);
\draw[->](0.2,0.6)--(0.6,0);
\end{tikzpicture} +
\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0,0.6);
\draw[<-](0.2,0)to[out=up,in=up,looseness=4](0.4,0);
\draw[->](0.2,0.6)to[out=down,in=down,looseness=4](0.4,0.6);
\draw[<-](0.6,0)--(0.6,0.6);
  \opendot{0.39,.1};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase]
\draw[<-](-0.8,0.8)--(-0.8,-0.4);
	\draw[->] (0.45,.8) to (-0.45,-.4);
	\draw[<-] (0.45,-.4) to (-0.45,.8);
        \draw[-] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
  \end{tikzpicture}
    +\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0,0.6);
\draw[<-](0.2,0)to[out=up,in=up,looseness=4](0.4,0);
\draw[->](0.2,0.6)to[out=down,in=down,looseness=4](0.4,0.6);
\draw[<-](0.6,0)--(0.6,0.6);
\opendot{0,.3};
    \end{tikzpicture}+3\begin{tikzpicture}[anchorbase,scale=2]
\draw[->](0,0)--(0,0.6);
\draw[<-](0.2,0)to[out=up,in=up,looseness=4](0.4,0);
\draw[->](0.2,0.6)to[out=down,in=down,looseness=4](0.4,0.6);
\draw[<-](0.6,0)--(0.6,0.6);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,thick](-0.25,-0.8)--(0.25,0.8);
\draw[-,thick](0.25,-0.8)--(-0.25,0.8);
\draw[-,thick](0,0)--(0.25,0);
\draw[-,thick](0.6,-0.8)--(0.6,0.8);
\closeddot{0.25,0};
  \end{tikzpicture}\: =
  \begin{tikzpicture}[anchorbase,scale=0.8]
\draw[-,thick](-0.25,-0.8)--(0.25,0.8);
\draw[-,thick](0.25,-0.8)--(-0.25,0.8);
\draw[-,thick](0.45,0)--(0.2,0);
\draw[-,thick](0.6,-0.8)--(0.6,0.8);
\draw[-,thick](0.09,.3) to[out=-35,in=up] (.45,0) to [out=down,in=35] (0.09,-.3);
\closeddot{0.2,0};
  \end{tikzpicture}\ =
  \begin{tikzpicture}[anchorbase,scale=0.75]
    \draw[-,thick] (-1,-.2) to (.2,1.4);
    \draw[-,thick] (-1,1.4) to (.2,-.2);
    \draw[-,thick] (0.06,0) to[out=45,in=-90] (0.5,0.6) to[out=90,in=-45] (0.06,1.2);
\draw[-,thick] (0.6,-.2) \braidto (0,0.6) \braidto (0.6,1.4);
\draw[-,thick] (0.25,0.6)--(0.5,0.6);
\node at (0.25,0.6) {$\bullet$};
\end{tikzpicture}\ +\ 
\begin{tikzpicture}[anchorbase,scale=.75]
    \draw[-,thick] (-1,-.8) to (.2,.8);
    \draw[-,thick] (-1,.8) to (.2,-.8);
\draw[-,thick](0.5,-0.8) to [out=up,in=-45] (-0.07,0.45);
\draw[-,thick](-0.07,-0.45) to [out=45,in=down] (0.5,0.8);
\draw[-,thick](0.3,0)--(0.55,0);
\closeddot{0.55,0};
 \end{tikzpicture}
\ +\ \begin{tikzpicture}[anchorbase,scale=.75]
    \draw[-,thick] (-1,-.2) to (.2,1.4);
    \draw[-,thick] (-1,1.4) to (.2,-.2);
\draw[-,thick] (0.06,0)--(0.25,0.25)--(0.25,0.95)--(0.06,1.2);
\draw[-,thick] (0.6,1.4) to [out=down,in=45] (0.25,0.95);
\draw[-,thick] (0.6,-.2) to [out=up,in=-45] (0.25,0.25);
\draw[-,thick] (0,0.6) to (0.25,0.6);
\node at (0,0.6) {$\bullet$};
\end{tikzpicture}\ -\ \begin{tikzpicture}[anchorbase,scale=.75]
    \draw[-,thick] (-1,.2) to (.2,-1.4);
    \draw[-,thick] (-1,-1.4) to (.2,.2);
\draw[-,thick] (0.06,-1.2)to [out=45,in=-135] (0.25,-0.95) to [out=-45,in=up] (0.6,-1.4);
\draw[-,thick] (0.06,0) to[out=-45,in=up] (0.5,-0.5) to[out=down,in=right] (0.25,-0.75) to[out=left,in=down] (0,-0.5) to[out=up,in=down] (0.6,.2);
\draw[-,thick] (0.25,-0.95)--(0.25,-0.75);
\draw[-,thick] (0.25,-0.5)--(0.5,-0.5);
\node at (0.25,-0.5) {$\bullet$};
\end{tikzpicture}\ -\ \begin{tikzpicture}[anchorbase,scale=.75]
    \draw[-,thick] (-1,-.2) to (.2,1.4);
    \draw[-,thick] (-1,1.4) to (.2,-.2);
\draw[-,thick] (0.06,1.2)to [out=-45,in=135] (0.25,0.95) to [out=45,in=down] (0.6,1.4);
\draw[-,thick] (0.06,0) to[out=45,in=down] (0.5,0.5) to[out=up,in=right] (0.25,0.75) to[out=left,in=up] (0,0.5) to[out=down,in=up] (0.6,-.2);
\draw[-,thick] (0.25,0.95)--(0.25,0.75);
\draw[-,thick] (0.25,0.5)--(0.5,0.5);
\node at (0.25,0.5) {$\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.75]
    \draw[-,thick] (-1,-.2) to (.2,1.4);
    \draw[-,thick] (-1,1.4) to (.2,-.2);
    \draw[-,thick] (0.06,0) to[out=45,in=-90] (0.5,0.6) to[out=90,in=-45] (0.06,1.2);
\draw[-,thick] (0.6,-.2) \braidto (0,0.6) \braidto (0.6,1.4);
\draw[-,thick] (0.25,0.6)--(0.5,0.6);
\node at (0.25,0.6) {$\bullet$};
\end{tikzpicture}\: =\;
  \begin{tikzpicture}[anchorbase,scale=0.8]
    \draw[-,thick] (1,-.8) to (1,.8);
    \draw[-,thick] (.5,.8) to (1,0) to (.5,-.8);
    \draw[-,thick] (1.5,-.8) \braidto (.35,0) \braidto (1.5,.8);
    \draw[-,thick] (1.2,0) to (1.45,0);
    \node at (1.2,0) {$\bullet$};
    \draw[-,thick] (1,.2) to[out=0,in=up] (1.45,0) to[out=down,in=0] (1,-.2);
  \end{tikzpicture}\ 
  \stackrel{\cref{crazycrossing}}{=}
  \begin{tikzpicture}[anchorbase,scale=0.8]
    \draw[-,thick] (1,-.8) to (1,.8);
    \draw[-,thick] (.5,.8) to (1,0) to (.5,-.8);
    \draw[-,thick] (1.5,-.8) \braidto (.35,0) \braidto (1.5,.8);
    \draw[-,thick] (1.2,0) to (1,0);
    \node at (1.25,0) {$\bullet$};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.75]
    \draw[-,thick] (-1,-.2) to (.2,1.4);
    \draw[-,thick] (-1,1.4) to (.2,-.2);
\draw[-,thick] (0.06,1.2)to [out=-45,in=135] (0.25,0.95) to [out=45,in=down] (0.6,1.4);
\draw[-,thick] (0.06,0) to[out=45,in=down] (0.5,0.5) to[out=up,in=right] (0.25,0.75) to[out=left,in=up] (0,0.5) to[out=down,in=up] (0.6,-.2);
\draw[-,thick] (0.25,0.95)--(0.25,0.75);
\draw[-,thick] (0.25,0.5)--(0.5,0.5);
\node at (0.25,0.5) {$\bullet$};
  \end{tikzpicture}=
\begin{tikzpicture}[anchorbase,scale=0.8]
  \draw[-,thick](.5,.8) to (0,0) to (-.5,-.8);
  \draw[-,thick] (-.5,.8) to (0,0) to (0,-.8);
\draw[-,thick](0.15,0.8)--(0.35,0.55);
  \draw[-,thick](.5,-.8) to (-.23,-.38);
  \draw[-,thick](0.2,0)--(.45,0);
  \draw[-,thick] (0,-.35) to[out=45,in=down] (.45,0) to [out=up,in=-50] (.21,.35);
\closeddot{0.2,0};
\end{tikzpicture}\stackrel{\cref{crazycrossing}}{=}
\begin{tikzpicture}[anchorbase,scale=0.8]
  \draw[-,thick](.5,.8) to (0,0) to (-.5,-.8);
  \draw[-,thick] (-.5,.8) to (0,0) to (0,-.8);
\draw[-,thick](0.15,0.8)--(0.35,0.55);
  \draw[-,thick](.5,-.8) to (-.23,-.38);
\draw[-,thick](0.3,0)--(0,0);
\closeddot{0.3,0};
\end{tikzpicture}
\stackrel{\cref{june}}{=}\begin{tikzpicture}[anchorbase,scale=0.8]
  \draw[-,thick](.5,.8) to (0,0) to (0,-.8);
  \draw[-,thick] (-.5,.8) to (.5,-.8);
\draw[-,thick](0.15,0.8)--(0.35,0.55);
  \draw[-,thick](-.5,-.8) to (.23,-.38);
\draw[-,thick](-0.3,0)--(0,0);
\closeddot{-0.3,0};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.1,baseline=3mm]
\draw[-,thick] (0,0) to (0,0.8);
\node at (0.1,0.4) {$\cdot$};
\node at (0.25,0.4) {$\cdot$};
\node at (0.4,0.4) {$\cdot$};
\draw[-,thick] (0.5,0) to (0.5,0.8);
\draw[-,thick] (0.85,0) to (0.85,0.8);
\draw[-,thick] (0.65,0.4) to (0.85,0.4);
\node at (0.85,-.15) {$\stringlabel{1}$};
\node at (0.5,-.15) {$\stringlabel{2}$};
\node at (0,-.15) {$\stringlabel{n}$};
\node at (0.65,0.4) {$\bullet$};
  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[anchorbase]
  \draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (-0,-0) {$\scriptstyle{f}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \draw[-,thick] (-0.8,0.5)--(-0.8,-0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
    \draw[-,thick] (-0.8,0.4)to(-0.6,0.4);
    \closeddot{-0.6,0.4};
  \end{tikzpicture}\otimes\begin{tikzpicture}[anchorbase]
  \draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (-0,-0) {$\scriptstyle{g}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
\end{tikzpicture}=
\begin{tikzpicture}[anchorbase]
  \draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (-0,-0) {$\scriptstyle{f}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \draw[-,thick] (-0.8,0.5)--(-0.8,-0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
    \draw[-,thick] (-0.8,-0.35)to(-0.6,-0.35);
    \closeddot{-0.6,-0.35};
  \end{tikzpicture}\otimes\begin{tikzpicture}[anchorbase]
  \draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (-0,-0) {$\scriptstyle{g}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
  \end{tikzpicture}\\ &= (t-n+1)\begin{tikzpicture}[anchorbase]
  \draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (-0,-0) {$\scriptstyle{f}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \draw[-,thick] (-0.7,0.5)--(-0.7,-0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
  \end{tikzpicture}\otimes\begin{tikzpicture}[anchorbase]
  \draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (-0,-0) {$\scriptstyle{g}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
\end{tikzpicture}= \theta_1(\rho_1(f \otimes g)),\\
    \lambda(\theta_1(f\otimes g)) &= \!\!\!\!\!
\begin{tikzpicture}[anchorbase]
  \draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (-0,-0) {$\scriptstyle{f}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \draw[-,thick] (-0.7,0.5)--(-0.7,-0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
    \draw[-,thick] (-0.7,0.35)to(-0.9,0.35);
    \closeddot{-0.9,0.35};
  \end{tikzpicture}\otimes\begin{tikzpicture}[anchorbase]
  \draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (-0,-0) {$\scriptstyle{g}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
\end{tikzpicture}=
\!\!\!\!\!\begin{tikzpicture}[anchorbase]
  \draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (-0,-0) {$\scriptstyle{f}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \draw[-,thick] (-0.7,0.5)--(-0.7,-0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
    \draw[-,thick] (-0.7,-0.35)to(-0.9,-0.35);
    \closeddot{-0.9,-0.35};
  \end{tikzpicture}\otimes\begin{tikzpicture}[anchorbase]
  \draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (-0,-0) {$\scriptstyle{g}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
  \end{tikzpicture}\\&= \begin{tikzpicture}[anchorbase]
  \draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (-0,-0) {$\scriptstyle{f}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \draw[-,thick] (-0.7,0.5)--(-0.7,-0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
  \end{tikzpicture}\otimes\begin{tikzpicture}[anchorbase]
  \draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (-0,-0) {$\scriptstyle{g}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
    \opendot{-0.4,0.35};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.1]\draw[-] (-0.5,-0.2)--(-0.5,0.4)--(0.5,0.4)--(0.5,-0.2)--(-0.5,-0.2);
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.4)--(-0.4,0.6);
    \draw[-,thick] (0.4,0.4)--(0.4,0.6);
    \draw[-,thick] (-0.5,0.1)--(0.5,0.1);
\draw[-,thick] (-0.6,.5) to (-.8,.5);
\closeddot{-.8,.5};
          \draw[-,thick] (-0.6,0.6) to[out=down,in=160,looseness=1] (-0.4,-0.35);
    \node at (-0.2,0.5) {$\cdot$};
    \node at (-0,0.5) {$\cdot$};
    \node at (0.2,0.5) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
    \node at (0,0.25) {$\scriptstyle{f}$};
    \node at (0,-0.08) {$\scriptstyle{g}$};
  \end{tikzpicture}\otimes\begin{tikzpicture}[anchorbase,scale=1.1]\draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (-0,-0) {$\scriptstyle{h}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
  \end{tikzpicture}
+M_1=\!\!
\begin{tikzpicture}[anchorbase,scale=1.1]\draw[-] (-0.5,-0.2)--(-0.5,0.4)--(0.5,0.4)--(0.5,-0.2)--(-0.5,-0.2);
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.4)--(-0.4,0.6);
    \draw[-,thick] (0.4,0.4)--(0.4,0.6);
    \draw[-,thick] (-0.5,0.1)--(0.5,0.1);
\draw[-,thick] (-0.4,-.45) to (-.6,-.45);
\closeddot{-.6,-.45};
          \draw[-,thick] (-0.6,0.6) to[out=down,in=160,looseness=1] (-0.4,-0.35);
    \node at (-0.2,0.5) {$\cdot$};
    \node at (-0,0.5) {$\cdot$};
    \node at (0.2,0.5) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
    \node at (0,0.25) {$\scriptstyle{f}$};
    \node at (0,-0.08) {$\scriptstyle{g}$};
  \end{tikzpicture}\otimes\begin{tikzpicture}[anchorbase,scale=1.1]\draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (-0,-0) {$\scriptstyle{h}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
  \end{tikzpicture}
+M_1\\&=\!
\begin{tikzpicture}[anchorbase,scale=1.1]\draw[-] (-0.5,-0.2)--(-0.5,0.4)--(0.5,0.4)--(0.5,-0.2)--(-0.5,-0.2);
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.4)--(-0.4,0.6);
    \draw[-,thick] (0.4,0.4)--(0.4,0.6);
    \draw[-,thick] (-0.5,0.1)--(0.5,0.1);
          \draw[-,thick] (-0.6,0.6) to[out=down,in=160,looseness=1] (-0.4,-0.35);
    \node at (-0.2,0.5) {$\cdot$};
    \node at (-0,0.5) {$\cdot$};
    \node at (0.2,0.5) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
    \node at (0,0.25) {$\scriptstyle{f}$};
    \node at (0,-0.08) {$\scriptstyle{g}$};
  \end{tikzpicture}\otimes\begin{tikzpicture}[anchorbase,scale=1.1]\draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (-0,-0) {$\scriptstyle{h}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
\node at (-.4,.35) {$\dt$};
\end{tikzpicture}
+M_1=\theta_2\left(\begin{tikzpicture}[scale=1.1,anchorbase]\draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (0,0) {$\scriptstyle{f}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
  \end{tikzpicture}\ \otimes\ \begin{tikzpicture}[baseline=-1.02mm,scale=1.1]
\draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (0,0) {$\scriptstyle{g}$};
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \draw[-,thick] (0.4,-.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (-0.4,-.2)--(-0.4,-0.5);
    \node at (-0.2,.35) {$\cdot$};
    \node at (-0,.35) {$\cdot$};
    \node at (0.2,.35) {$\cdot$};
    \node at (-0.2,-.35) {$\cdot$};
    \node at (-0,-.35) {$\cdot$};
    \node at (0.2,-.35) {$\cdot$};
  \end{tikzpicture}\ \otimes\ \begin{tikzpicture}[anchorbase,scale=1.1]\draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (0,0) {$\scriptstyle{h}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
    \opendot{-0.4,.35};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1.1]\draw[-] (-0.5,-0.2)--(-0.5,0.4)--(0.5,0.4)--(0.5,-0.2)--(-0.5,-0.2);
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.7);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.7);
    \draw[-,thick] (-0.4,0.4)--(-0.4,0.6);
    \draw[-,thick] (0.4,0.4)--(0.4,0.6);
    \draw[-,thick] (-0.5,0.1)--(0.5,0.1);
\draw[-,thick] (-0.9,.5) to (-.7,.5);
\closeddot{-.7,.5};
          \draw[-,thick] (-0.9,0.6) to[out=down,in=160,looseness=1] (-0.4,-0.55);
    \node at (-0.2,0.5) {$\cdot$};
    \node at (-0,0.5) {$\cdot$};
    \node at (0.2,0.5) {$\cdot$};
    \node at (-0.2,-0.45) {$\cdot$};
    \node at (-0,-0.45) {$\cdot$};
    \node at (0.2,-0.45) {$\cdot$};
    \node at (0,0.25) {$\scriptstyle{f}$};
    \node at (0,-0.08) {$\scriptstyle{g}$};
  \end{tikzpicture}\otimes\begin{tikzpicture}[baseline=-1.02mm,scale=1.1]\draw[-] (-0.5,-0.25)--(-0.5,0.15)--(0.5,0.15)--(0.5,-0.25)--(-0.5,-0.25);
    \node at (-0,-0.05) {$\scriptstyle{h}$};
    \draw[-,thick] (-0.45,-0.25)--(-0.45,-0.7);
    \draw[-,thick] (0.45,-0.25)--(0.45,-0.7);
    \draw[-,thick] (-0.45,0.15)--(-0.45,0.6);
    \draw[-,thick] (0.45,0.15)--(0.45,0.6);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.45) {$\cdot$};
    \node at (-0,-0.45) {$\cdot$};
    \node at (0.2,-0.45) {$\cdot$};
\end{tikzpicture}+M_1=
\begin{tikzpicture}[anchorbase,scale=1.1]\draw[-] (-0.5,-0.2)--(-0.5,0.4)--(0.5,0.4)--(0.5,-0.2)--(-0.5,-0.2);
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.7);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.7);
    \draw[-,thick] (-0.4,0.4)--(-0.4,0.6);
    \draw[-,thick] (0.4,0.4)--(0.4,0.6);
    \draw[-,thick] (-0.5,0.1)--(0.5,0.1);
\draw[-,thick] (-0.55,-.35) to (-.4,-.35);
\closeddot{-.55,-.35};
          \draw[-,thick] (-0.9,0.6) to[out=down,in=160,looseness=1] (-0.4,-0.55);
    \node at (-0.2,0.5) {$\cdot$};
    \node at (-0,0.5) {$\cdot$};
    \node at (0.2,0.5) {$\cdot$};
    \node at (-0.2,-0.45) {$\cdot$};
    \node at (-0,-0.45) {$\cdot$};
    \node at (0.2,-0.45) {$\cdot$};
    \node at (0,0.25) {$\scriptstyle{f}$};
    \node at (0,-0.08) {$\scriptstyle{g}$};
  \end{tikzpicture}\otimes\begin{tikzpicture}[baseline=-1.02mm,scale=1.1]\draw[-] (-0.5,-0.25)--(-0.5,0.15)--(0.5,0.15)--(0.5,-0.25)--(-0.5,-0.25);
    \node at (-0,-0.05) {$\scriptstyle{h}$};
    \draw[-,thick] (-0.45,-0.25)--(-0.45,-0.7);
    \draw[-,thick] (0.45,-0.25)--(0.45,-0.7);
    \draw[-,thick] (-0.45,0.15)--(-0.45,0.6);
    \draw[-,thick] (0.45,0.15)--(0.45,0.6);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.45) {$\cdot$};
    \node at (-0,-0.45) {$\cdot$};
    \node at (0.2,-0.45) {$\cdot$};
  \end{tikzpicture}+M_1\\
 &= \theta_2\left(\begin{tikzpicture}[scale=1.1,anchorbase]\draw[-] (-0.5,0)--(-0.5,0.3)--(0.5,0.3)--(0.5,0)--(-0.5,0)--(-.5,-.3)--(0.5,-.3)--(.5,0);
    \node at (0,.15) {$\scriptstyle{f}$};
    \node at (0,-.15) {$\scriptstyle{g}$};
    \draw[-,thick] (-0.4,-0.3)--(-0.4,-0.6);
    \draw[-,thick] (0.4,-0.3)--(0.4,-0.6);
    \draw[-,thick] (-0.4,0.3)--(-0.4,0.6);
    \draw[-,thick] (0.4,0.3)--(0.4,0.6);
    \draw[-,thick] (-0.4,-0.45)--(-0.65,-0.45);
    \closeddot{-0.65,-0.45};
    \node at (-0.2,0.45) {$\cdot$};
    \node at (-0,0.45) {$\cdot$};
    \node at (0.2,0.45) {$\cdot$};
    \node at (-0.2,-0.45) {$\cdot$};
    \node at (-0,-0.45) {$\cdot$};
    \node at (0.2,-0.45) {$\cdot$};
  \end{tikzpicture}\ \otimes\ \begin{tikzpicture}[anchorbase,scale=1.1]
    \draw[-,thick] (-0.4,0.6)--(-0.4,-0.6);
    \draw[-,thick] (0.4,-.6)--(0.4,0.6);
    \node at (-0.2,0) {$\cdot$};
    \node at (-0,0) {$\cdot$};
    \node at (0.2,0) {$\cdot$};
  \end{tikzpicture}\ \otimes\ \begin{tikzpicture}[scale=1.1,anchorbase]\draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (0,0) {$\scriptstyle{h}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.6);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.6);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.6);
    \draw[-,thick] (0.4,0.2)--(0.4,0.6);
    \node at (-0.2,0.4) {$\cdot$};
    \node at (-0,0.4) {$\cdot$};
    \node at (0.2,0.4) {$\cdot$};
    \node at (-0.2,-0.45) {$\cdot$};
    \node at (-0,-0.45) {$\cdot$};
    \node at (0.2,-0.45) {$\cdot$};
  \end{tikzpicture}\right)
 = \theta_2\left(\begin{tikzpicture}[scale=1.1,anchorbase]\draw[-] (-0.5,0)--(-0.5,0.3)--(0.5,0.3)--(0.5,0)--(-0.5,0)--(-.5,-.3)--(0.5,-.3)--(.5,0);
    \node at (0,.15) {$\scriptstyle{f}$};
    \node at (0,-.15) {$\scriptstyle{g}$};
    \draw[-,thick] (-0.4,-0.3)--(-0.4,-0.6);
    \draw[-,thick] (0.4,-0.3)--(0.4,-0.6);
    \draw[-,thick] (-0.4,0.3)--(-0.4,0.6);
    \draw[-,thick] (0.4,0.3)--(0.4,0.6);
    \opendot{-0.4,-0.45};
    \node at (-0.2,0.45) {$\cdot$};
    \node at (-0,0.45) {$\cdot$};
    \node at (0.2,0.45) {$\cdot$};
    \node at (-0.2,-0.45) {$\cdot$};
    \node at (-0,-0.45) {$\cdot$};
    \node at (0.2,-0.45) {$\cdot$};
  \end{tikzpicture}\ \otimes\ \begin{tikzpicture}[anchorbase,scale=1.1]
    \draw[-,thick] (-0.4,0.6)--(-0.4,-0.6);
    \draw[-,thick] (0.4,-.6)--(0.4,0.6);
    \node at (-0.2,0) {$\cdot$};
    \node at (-0,0) {$\cdot$};
    \node at (0.2,0) {$\cdot$};
  \end{tikzpicture}\ \otimes\ \begin{tikzpicture}[scale=1.1,anchorbase]\draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (0,0) {$\scriptstyle{h}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.6);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.6);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.6);
    \draw[-,thick] (0.4,0.2)--(0.4,0.6);
    \node at (-0.2,0.4) {$\cdot$};
    \node at (-0,0.4) {$\cdot$};
    \node at (0.2,0.4) {$\cdot$};
    \node at (-0.2,-0.45) {$\cdot$};
    \node at (-0,-0.45) {$\cdot$};
    \node at (0.2,-0.45) {$\cdot$};
\end{tikzpicture}\right)\\
&=
\theta_2\left(\begin{tikzpicture}[scale=1.1,anchorbase]\draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (0,0) {$\scriptstyle{f}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
  \end{tikzpicture}\ \otimes\ \begin{tikzpicture}[baseline=-1.02mm,scale=1.1]
\draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (0,0) {$\scriptstyle{g}$};
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \draw[-,thick] (0.4,-.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (-0.4,-.2)--(-0.4,-0.5);
    \node at (-0.2,.35) {$\cdot$};
    \node at (-0,.35) {$\cdot$};
    \node at (0.2,.35) {$\cdot$};
    \node at (-0.2,-.35) {$\cdot$};
    \node at (-0,-.35) {$\cdot$};
    \node at (0.2,-.35) {$\cdot$};
    \opendot{-0.4,-.35};
  \end{tikzpicture}\ \otimes\ \begin{tikzpicture}[anchorbase,scale=1.1]\draw[-] (-0.5,-0.2)--(-0.5,0.2)--(0.5,0.2)--(0.5,-0.2)--(-0.5,-0.2);
    \node at (0,0) {$\scriptstyle{h}$};
    \draw[-,thick] (-0.4,-0.2)--(-0.4,-0.5);
    \draw[-,thick] (0.4,-0.2)--(0.4,-0.5);
    \draw[-,thick] (-0.4,0.2)--(-0.4,0.5);
    \draw[-,thick] (0.4,0.2)--(0.4,0.5);
    \node at (-0.2,0.35) {$\cdot$};
    \node at (-0,0.35) {$\cdot$};
    \node at (0.2,0.35) {$\cdot$};
    \node at (-0.2,-0.4) {$\cdot$};
    \node at (-0,-0.4) {$\cdot$};
    \node at (0.2,-0.4) {$\cdot$};
  \end{tikzpicture}
